Do hyperons exist in the interior of neutron stars ?

In this work we review the role of hyperons on the properties of neutron and proto-neutron stars. In particular, we revise the so-called "hyperon puzzle", go over some of the solutions proposed to tackle it, and discuss the implications that the recent measurements of unusually high neutron star masses have on our present knowledge of hypernuclear physics. We reexamine also the role of hyperons on the cooling properties of newly born neutron stars and on the so-called r-mode instability.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

